Which theories have a measurement problem?

It is shown that any theory that has certain properties has a measurement problem, in the sense that it makes predictions that are incompatible with measurement outcomes being absolute (that is, unique and non-relational). These properties are Bell Nonlocality, Information Preservation, and Local Dynamics. The result is extended by deriving Local Dynamics from No Superluminal Influences, Separable Dynamics, and Consistent Embeddings. As well as explaining why the existing Wigner's-friend-inspired no-go theorems hold for quantum theory, these results also shed light on whether a future theory of physics might overcome the measurement problem. In particular, they suggest the possibility of a theory in which absoluteness is maintained, but without rejecting relativity theory (as in Bohm theory) or embracing objective collapses (as in GRW theory).

==> figures/class_in_out.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.25, 0) {};
		\node [style=none] (1) at (8.25, -2) {};
		\node [style=none] (2) at (8.25, -2) {};
		\node [style=none] (3) at (8.25, 2.75) {};
		\node [style=none] (4) at (7, 0) {};
		\node [style=large map] (5) at (7, 0) {$U$};
		\node [style=none] (6) at (5.75, 0) {};
		\node [style=none] (7) at (5.75, 4.5) {};
		\node [style=none] (8) at (5.25, 2.25) {};
		\node [style=none] (9) at (5, 2.25) {$M_g$};
		\node [style=none] (10) at (6.75, 0) {};
		\node [style=none] (11) at (6.75, 3) {};
		\node [style=discard] (12) at (8.25, 3.25) {};
		\node [style=discard] (13) at (6.75, 3.25) {};
		\node [style=map] (14) at (1.25, 0) {$E$};
		\node [style=none] (15) at (1.25, -2) {};
		\node [style=none] (16) at (1.25, 4.5) {};
		\node [style=none] (17) at (3.5, 0) {$=$};
		\node [style=none] (18) at (7.25, 2.25) {$e$};
		\node [style=none] (19) at (8.75, -1.5) {$S$};
		\node [style=none] (20) at (8.75, 2.25) {$S$};
		\node [style=none] (21) at (0.75, -1.5) {$S$};
		\node [style=none] (22) at (0.5, 2.25) {$M_g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (10.center) to (11.center);
		\draw [style=dashed] (15.center) to (14);
		\draw [style=dashed] (14) to (16.center);
		\draw [style=dashed] (7.center) to (6.center);
		\draw [style=dashed] (2.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/class_wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (-1.5, -1.75) {};
		\node [style=none] (3) at (1.5, -1.75) {};
		\node [style=large map] (4) at (-1.25, 2.75) {$T_2$};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (0, 2.75) {};
		\node [style=none] (7) at (2, 5.5) {};
		\node [style=none] (8) at (-2.5, -3) {};
		\node [style=none] (9) at (-2.5, 2.75) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, -1.5) {$\phi$};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (-1, 2.75) {};
		\node [style=none] (14) at (-1, 5.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=semilarge map] (16) at (1, 0.5) {$T_1$};
		\node [style=none] (17) at (2, 0.5) {};
		\node [style=none] (18) at (2, 2.75) {};
		\node [style=map] (19) at (2, 2.75) {$T_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw [bend right=90, looseness=0.50] (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.75] (10.center) to (6.center);
		\draw (5.center) to (13.center);
		\draw [style=dashed] (13.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw [style=dashed, in=270, out=90] (17.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical_four_mus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 3) {};
		\node [style=none] (1) at (-2.25, -2) {};
		\node [style=none] (2) at (-0.75, -2) {};
		\node [style=none] (3) at (-2.75, -2) {};
		\node [style=none] (4) at (-0.25, -2) {};
		\node [style=none] (5) at (-2.75, -2.75) {};
		\node [style=none] (6) at (-0.25, -2.75) {};
		\node [style=none] (7) at (-2.25, -2) {};
		\node [style=none] (8) at (-1.5, -2.5) {$\phi$};
		\node [style=none] (9) at (-0.75, -2) {};
		\node [style=none] (10) at (-2.25, 9.25) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style=none] (12) at (2.25, -2) {};
		\node [style=none] (13) at (0.25, -2) {};
		\node [style=none] (14) at (2.75, -2) {};
		\node [style=none] (15) at (0.25, -2.75) {};
		\node [style=none] (16) at (2.75, -2.75) {};
		\node [style=none] (17) at (0.75, -2) {};
		\node [style=none] (18) at (1.5, -2.5) {$\psi$};
		\node [style=none] (19) at (-1.75, 3) {};
		\node [style=none] (20) at (0.75, -2) {};
		\node [style=none] (21) at (0.75, -2) {};
		\node [style=none] (22) at (2.25, -2) {};
		\node [style=none] (23) at (2.25, -2) {};
		\node [style=none] (24) at (-0.75, -2) {};
		\node [style=none] (25) at (-0.75, -2) {};
		\node [style=none] (26) at (1.75, 3) {};
		\node [style=none] (27) at (-0.75, -2) {};
		\node [style=none] (28) at (-0.75, -2) {};
		\node [style=none] (29) at (2.25, 9.25) {};
		\node [style=none] (30) at (-3, 3) {};
		\node [style=large map] (31) at (-3, 3) {$U_1^1$};
		\node [style=none] (32) at (-1.75, 9.25) {};
		\node [style=none] (33) at (-4.25, 3) {};
		\node [style=none] (34) at (-4.25, 9.25) {};
		\node [style=large map] (35) at (3, 3) {$U_2^1$};
		\node [style=none] (36) at (2.25, 3) {};
		\node [style=none] (37) at (4.25, 3) {};
		\node [style=none] (38) at (4.25, 9.25) {};
		\node [style=none] (39) at (1.75, 9.25) {};
		\node [style=large map] (40) at (-3, 6.5) {$U_1^2$};
		\node [style=none] (41) at (-2.75, 6.5) {};
		\node [style=none] (42) at (-2.75, 9.25) {};
		\node [style=large map] (43) at (3, 6.5) {$U_2^2$};
		\node [style=none] (44) at (2.75, 6.5) {};
		\node [style=none] (45) at (2.75, 9.25) {};
		\node [style=none] (46) at (-2.75, 3) {};
		\node [style=none] (47) at (-3.25, 6.5) {};
		\node [style=none] (48) at (-3.25, 9.25) {};
		\node [style=none] (49) at (3.25, 6.5) {};
		\node [style=none] (50) at (3.25, 9.25) {};
		\node [style=none] (51) at (2.75, 3) {};
		\node [style=none] (52) at (-5, 5) {};
		\node [style=none] (53) at (-5.5, 5) {$(M_g)_1^1$};
		\node [style=none] (54) at (5.5, 5) {$(M_g)_2^1$};
		\node [style=none] (55) at (5.5, 8.75) {$(M_g)_2^2$};
		\node [style=none] (56) at (-5.5, 8.75) {$(M_g)_1^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [bend right=90, looseness=0.50] (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw [bend right=90, looseness=0.50] (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw [style=dashed, in=-90, out=90, looseness=1.50] (20.center) to (19.center);
		\draw [style=dashed, in=-90, out=90, looseness=1.50] (27.center) to (26.center);
		\draw [style=dashed] (0.center) to (10.center);
		\draw [style=dashed] (19.center) to (32.center);
		\draw [style=dashed] (34.center) to (33.center);
		\draw [style=dashed] (23.center) to (29.center);
		\draw [style=dashed] (37.center) to (38.center);
		\draw [style=dashed] (26.center) to (39.center);
		\draw [style=dashed] (41.center) to (42.center);
		\draw [style=dashed] (44.center) to (45.center);
		\draw [style=dashed] (41.center) to (46.center);
		\draw [style=dashed] (48.center) to (47.center);
		\draw [style=dashed] (50.center) to (49.center);
		\draw [style=dashed] (51.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical_four_mus_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 5) {};
		\node [style=none] (1) at (15.25, 8.75) {$(M_g)_2^2$};
		\node [style=none] (2) at (4.25, 8.75) {$(M_g)_1^2$};
		\node [style=none] (3) at (5.5, 3) {};
		\node [style=none] (4) at (5.5, 9.25) {};
		\node [style=none] (5) at (4.75, 5) {};
		\node [style=none] (6) at (0.5, 8.75) {$(M_g)_1^1$};
		\node [style=none] (7) at (19, 8.5) {$(M_g)_2^1$};
		\node [style=none] (8) at (7.5, 3) {};
		\node [style=none] (9) at (7.5, -2) {};
		\node [style=none] (10) at (9, -2) {};
		\node [style=none] (11) at (7, -2) {};
		\node [style=none] (12) at (9.5, -2) {};
		\node [style=none] (13) at (7, -2.75) {};
		\node [style=none] (14) at (9.5, -2.75) {};
		\node [style=none] (15) at (7.5, -2) {};
		\node [style=none] (16) at (8.25, -2.5) {$\phi$};
		\node [style=none] (17) at (9, -2) {};
		\node [style=none] (18) at (7.5, 8) {};
		\node [style=none] (19) at (10.5, -2) {};
		\node [style=none] (20) at (12, -2) {};
		\node [style=none] (21) at (10, -2) {};
		\node [style=none] (22) at (12.5, -2) {};
		\node [style=none] (23) at (10, -2.75) {};
		\node [style=none] (24) at (12.5, -2.75) {};
		\node [style=none] (25) at (10.5, -2) {};
		\node [style=none] (26) at (11.25, -2.5) {$\psi$};
		\node [style=none] (27) at (8, 3) {};
		\node [style=none] (28) at (10.5, -2) {};
		\node [style=none] (29) at (10.5, -2) {};
		\node [style=none] (30) at (12, -2) {};
		\node [style=none] (31) at (12, -2) {};
		\node [style=none] (32) at (9, -2) {};
		\node [style=none] (33) at (9, -2) {};
		\node [style=none] (34) at (11.5, 3) {};
		\node [style=none] (35) at (9, -2) {};
		\node [style=none] (36) at (9, -2) {};
		\node [style=none] (37) at (12, 8) {};
		\node [style=none] (38) at (6.75, 3) {};
		\node [style=large map] (39) at (6.75, 3) {$U_1^1$};
		\node [style=none] (40) at (8, 8) {};
		\node [style=none] (41) at (5.5, 3) {};
		\node [style=none] (42) at (5.5, 10) {};
		\node [style=large map] (43) at (12.75, 3) {$U_2^1$};
		\node [style=none] (44) at (12, 3) {};
		\node [style=none] (45) at (14, 3) {};
		\node [style=none] (46) at (14, 10) {};
		\node [style=none] (47) at (11.5, 8) {};
		\node [style=large map] (48) at (6.75, 6.5) {$U_1^2$};
		\node [style=none] (49) at (7, 6.75) {};
		\node [style=none] (50) at (7, 8) {};
		\node [style=large map] (51) at (12.75, 6.5) {$U_2^2$};
		\node [style=none] (52) at (12.5, 6.75) {};
		\node [style=none] (53) at (12.5, 8) {};
		\node [style=none] (54) at (7, 3) {};
		\node [style=none] (55) at (6.5, 6.75) {};
		\node [style=none] (56) at (6.5, 8) {};
		\node [style=none] (57) at (13, 6.75) {};
		\node [style=none] (58) at (13, 8) {};
		\node [style=none] (59) at (12.5, 3) {};
		\node [style=none] (60) at (5.5, 4.75) {};
		\node [style=white dot] (61) at (5.5, 4.75) {};
		\node [style=none] (62) at (2, 8.5) {};
		\node [style=none] (63) at (14, 4.75) {};
		\node [style=white dot] (64) at (14, 4.75) {};
		\node [style=none] (65) at (17.5, 8.5) {};
		\node [style=none] (74) at (2, 10) {};
		\node [style=none] (75) at (17.5, 10) {};
		\node [style=discard] (80) at (12.25, 8.5) {};
		\node [style=semilarge map] (81) at (12.25, 8.5) {};
		\node [style=discard] (83) at (12.25, 8.5) {};
		\node [style=discard] (85) at (7.25, 8.5) {};
		\node [style=semilarge map] (86) at (7.25, 8.5) {};
		\node [style=discard] (87) at (7.25, 8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (3.center);
		\draw [style=dashed] (9.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw [bend right=90, looseness=0.50] (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (21.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw [bend right=90, looseness=0.50] (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw [style=dashed, in=-90, out=90, looseness=1.50] (28.center) to (27.center);
		\draw [style=dashed, in=-90, out=90, looseness=1.50] (35.center) to (34.center);
		\draw [style=dashed] (8.center) to (18.center);
		\draw [style=dashed] (27.center) to (40.center);
		\draw [style=dashed] (42.center) to (41.center);
		\draw [style=dashed] (31.center) to (37.center);
		\draw [style=dashed] (45.center) to (46.center);
		\draw [style=dashed] (34.center) to (47.center);
		\draw [style=dashed] (49.center) to (50.center);
		\draw [style=dashed] (52.center) to (53.center);
		\draw [style=dashed] (49.center) to (54.center);
		\draw [style=dashed] (56.center) to (55.center);
		\draw [style=dashed] (58.center) to (57.center);
		\draw [style=dashed] (59.center) to (52.center);
		\draw [style=dashed, in=-90, out=105, looseness=1.25] (61) to (62.center);
		\draw [style=dashed, in=-90, out=75, looseness=1.25] (64) to (65.center);
		\draw [style=dashed] (74.center) to (62.center);
		\draw [style=dashed] (75.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 3) {};
		\node [style=none] (1) at (3.5, -2) {};
		\node [style=none] (2) at (5, -2) {};
		\node [style=none] (3) at (3, -2) {};
		\node [style=none] (4) at (5.5, -2) {};
		\node [style=none] (5) at (3, -2.75) {};
		\node [style=none] (6) at (5.5, -2.75) {};
		\node [style=none] (7) at (3.5, -2) {};
		\node [style=none] (8) at (4.25, -2.5) {$\phi$};
		\node [style=none] (9) at (5, -2) {};
		\node [style=none] (10) at (3.5, 12.25) {};
		\node [style=none] (11) at (6.5, -2) {};
		\node [style=none] (12) at (8, -2) {};
		\node [style=none] (13) at (6, -2) {};
		\node [style=none] (14) at (8.5, -2) {};
		\node [style=none] (15) at (6, -2.75) {};
		\node [style=none] (16) at (8.5, -2.75) {};
		\node [style=none] (17) at (6.5, -2) {};
		\node [style=none] (18) at (7.25, -2.5) {$\psi$};
		\node [style=none] (19) at (4, 3) {};
		\node [style=none] (20) at (6.5, -2) {};
		\node [style=none] (21) at (6.5, -2) {};
		\node [style=none] (22) at (8, -2) {};
		\node [style=none] (23) at (8, -2) {};
		\node [style=none] (24) at (5, -2) {};
		\node [style=none] (25) at (5, -2) {};
		\node [style=none] (26) at (7.5, 3) {};
		\node [style=none] (27) at (5, -2) {};
		\node [style=none] (28) at (5, -2) {};
		\node [style=none] (29) at (8, 12.25) {};
		\node [style=none] (30) at (2.75, 3) {};
		\node [style=large map] (31) at (2.75, 3) {$U_1^1$};
		\node [style=none] (32) at (4, 12.25) {};
		\node [style=none] (33) at (1.5, 3) {};
		\node [style=none] (34) at (1.5, 12.25) {};
		\node [style=large map] (37) at (8.75, 6.5) {$U_2^1$};
		\node [style=none] (38) at (8, 6.5) {};
		\node [style=none] (39) at (10, 6.5) {};
		\node [style=none] (40) at (10, 12.25) {};
		\node [style=none] (42) at (7.5, 12.25) {};
		\node [style=large map] (43) at (2.75, 6.5) {$U_1^2$};
		\node [style=none] (44) at (3, 6.75) {};
		\node [style=none] (45) at (3, 12.25) {};
		\node [style=large map] (46) at (8.75, 10.25) {$U_2^2$};
		\node [style=none] (47) at (8.5, 10.5) {};
		\node [style=none] (48) at (8.5, 12.25) {};
		\node [style=none] (49) at (-8.5, 3) {};
		\node [style=none] (50) at (-8.5, -2) {};
		\node [style=none] (51) at (-7, -2) {};
		\node [style=none] (52) at (-9, -2) {};
		\node [style=none] (53) at (-6.5, -2) {};
		\node [style=none] (54) at (-9, -2.75) {};
		\node [style=none] (55) at (-6.5, -2.75) {};
		\node [style=none] (56) at (-8.5, -2) {};
		\node [style=none] (57) at (-7.75, -2.5) {$\phi$};
		\node [style=none] (58) at (-7, -2) {};
		\node [style=none] (59) at (-8.5, 12.25) {};
		\node [style=none] (60) at (-5.5, -2) {};
		\node [style=none] (61) at (-4, -2) {};
		\node [style=none] (62) at (-6, -2) {};
		\node [style=none] (63) at (-3.5, -2) {};
		\node [style=none] (64) at (-6, -2.75) {};
		\node [style=none] (65) at (-3.5, -2.75) {};
		\node [style=none] (66) at (-5.5, -2) {};
		\node [style=none] (67) at (-4.75, -2.5) {$\psi$};
		\node [style=none] (68) at (-8, 3) {};
		\node [style=none] (69) at (-5.5, -2) {};
		\node [style=none] (70) at (-5.5, -2) {};
		\node [style=none] (71) at (-4, -2) {};
		\node [style=none] (72) at (-4, -2) {};
		\node [style=none] (73) at (-7, -2) {};
		\node [style=none] (74) at (-7, -2) {};
		\node [style=none] (75) at (-4.5, 3) {};
		\node [style=none] (76) at (-7, -2) {};
		\node [style=none] (77) at (-7, -2) {};
		\node [style=none] (78) at (-4, 12.25) {};
		\node [style=none] (79) at (-9.25, 3) {};
		\node [style=large map] (80) at (-9.25, 3) {$U_1^1$};
		\node [style=none] (81) at (-8, 12.25) {};
		\node [style=none] (82) at (-10.5, 3) {};
		\node [style=none] (83) at (-10.5, 12.25) {};
		\node [style=large map] (84) at (-3.25, 3) {$U_2^1$};
		\node [style=none] (85) at (-4, 3) {};
		\node [style=none] (86) at (-2, 3) {};
		\node [style=none] (87) at (-2, 12.25) {};
		\node [style=none] (88) at (-4.5, 12.25) {};
		\node [style=large map] (89) at (-9.25, 6.5) {$U_1^2$};
		\node [style=none] (90) at (-9, 6.75) {};
		\node [style=none] (91) at (-9, 12.25) {};
		\node [style=large map] (92) at (-3.25, 6.5) {$U_2^2$};
		\node [style=none] (93) at (-3.5, 6.75) {};
		\node [style=none] (94) at (-3.5, 12.25) {};
		\node [style=none] (95) at (-0.25, 3) {$=$};
		\node [style=none] (96) at (-12.75, 10.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [bend right=90, looseness=0.50] (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw [bend right=90, looseness=0.50] (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw [in=-90, out=90, looseness=1.50] (20.center) to (19.center);
		\draw [in=-90, out=90, looseness=1.50] (27.center) to (26.center);
		\draw (0.center) to (10.center);
		\draw (19.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (23.center) to (29.center);
		\draw (39.center) to (40.center);
		\draw (26.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (48.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw [bend right=90, looseness=0.50] (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (62.center) to (63.center);
		\draw (62.center) to (64.center);
		\draw [bend right=90, looseness=0.50] (64.center) to (65.center);
		\draw (65.center) to (63.center);
		\draw [in=-90, out=90, looseness=1.50] (69.center) to (68.center);
		\draw [in=-90, out=90, looseness=1.50] (76.center) to (75.center);
		\draw (49.center) to (59.center);
		\draw (68.center) to (81.center);
		\draw (83.center) to (82.center);
		\draw (72.center) to (78.center);
		\draw (86.center) to (87.center);
		\draw (75.center) to (88.center);
		\draw (90.center) to (91.center);
		\draw (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cont_loc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 3) {};
		\node [style=none] (1) at (-0.75, -2) {};
		\node [style=none] (3) at (0.75, -2) {};
		\node [style=none] (5) at (-1.25, -1.25) {$S_1$};
		\node [style=none] (6) at (-1.25, 4.5) {$A$};
		\node [style=none] (7) at (1.25, -1.25) {$S_2$};
		\node [style=none] (8) at (4.25, 4.5) {$B$};
		\node [style=none] (10) at (-1.25, -2) {};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=none] (12) at (-1.25, -2.75) {};
		\node [style=none] (13) at (1.25, -2.75) {};
		\node [style=none] (14) at (-0.75, -2) {};
		\node [style=none] (15) at (0, -2.5) {$\phi$};
		\node [style=none] (16) at (0.75, -2) {};
		\node [style=none] (17) at (-0.75, 5) {};
		\node [style=none] (20) at (-1.25, 2.25) {};
		\node [style=none] (21) at (-3, -2.5) {};
		\node [style=none] (24) at (-1.25, 3.25) {};
		\node [style=none] (25) at (-3, -4.25) {};
		\node [style=none] (26) at (4.25, 2.25) {};
		\node [style=none] (27) at (6, -2.5) {};
		\node [style=none] (28) at (4.25, 3.25) {};
		\node [style=none] (29) at (6, -4.25) {};
		\node [style=none] (31) at (-3.5, -3.75) {$X$};
		\node [style=none] (32) at (6.5, -3.75) {$Y$};
		\node [style=none] (33) at (2.25, -2) {};
		\node [style=none] (34) at (3.75, -2) {};
		\node [style=none] (35) at (1.75, -2) {};
		\node [style=none] (36) at (4.25, -2) {};
		\node [style=none] (37) at (1.75, -2.75) {};
		\node [style=none] (38) at (4.25, -2.75) {};
		\node [style=none] (39) at (2.25, -2) {};
		\node [style=none] (40) at (3, -2.5) {$\psi$};
		\node [style=semilarge map] (43) at (-0.75, 3) {$T_1$};
		\node [style=semilarge map] (44) at (3.75, 3) {$T_2$};
		\node [style=none] (45) at (-0.25, 3) {};
		\node [style=none] (46) at (2.25, -2) {};
		\node [style=none] (47) at (2.25, -2) {};
		\node [style=none] (49) at (3.75, 3) {};
		\node [style=none] (50) at (3.75, -2) {};
		\node [style=none] (51) at (3.75, -2) {};
		\node [style=none] (57) at (0.75, -2) {};
		\node [style=none] (59) at (0.75, -2) {};
		\node [style=none] (60) at (3.25, 3) {};
		\node [style=none] (61) at (0.75, -2) {};
		\node [style=none] (62) at (0.75, -2) {};
		\node [style=none] (65) at (3.75, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (10.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw [bend right=90, looseness=0.50] (12.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw [style=dashed] (0.center) to (17.center);
		\draw [style=dashed, in=90, out=-90, looseness=1.50] (20.center) to (21.center);
		\draw [style=dashed] (20.center) to (24.center);
		\draw [style=dashed] (25.center) to (21.center);
		\draw [style=dashed, in=90, out=-90, looseness=1.50] (26.center) to (27.center);
		\draw [style=dashed] (26.center) to (28.center);
		\draw [style=dashed] (29.center) to (27.center);
		\draw (35.center) to (36.center);
		\draw (35.center) to (37.center);
		\draw [bend right=90, looseness=0.50] (37.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw [in=-90, out=90, looseness=1.50] (46.center) to (45.center);
		\draw (50.center) to (49.center);
		\draw [in=-90, out=90, looseness=1.50] (61.center) to (60.center);
		\draw [style=dashed] (49.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contextuality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.25, 3) {};
		\node [style=none] (2) at (-3.25, -2) {};
		\node [style=none] (4) at (-1.75, 3) {};
		\node [style=none] (5) at (-1.75, -2) {};
		\node [style=none] (16) at (-2.5, 3) {$T$};
		\node [style=none] (18) at (-3.75, -1.25) {$S_1$};
		\node [style=none] (19) at (-3.75, 4.5) {$A_1$};
		\node [style=none] (20) at (-1.25, -1.25) {$S_n$};
		\node [style=none] (21) at (-1.25, 4.5) {$A_n$};
		\node [style=large map] (22) at (-2.5, 3) {$T$};
		\node [style=none] (26) at (-3.75, -2) {};
		\node [style=none] (27) at (-1.25, -2) {};
		\node [style=none] (28) at (-3.75, -2.75) {};
		\node [style=none] (29) at (-1.25, -2.75) {};
		\node [style=none] (30) at (-3.25, -2) {};
		\node [style=none] (31) at (-2.5, -2.5) {$\phi$};
		\node [style=none] (32) at (-1.75, -2) {};
		\node [style=none] (33) at (-3.25, 5) {};
		\node [style=none] (34) at (-1.75, 5) {};
		\node [style=none] (35) at (-2.5, -1.25) {$\hdots$};
		\node [style=none] (36) at (-3.75, 2.25) {};
		\node [style=none] (37) at (-5.5, -2.5) {};
		\node [style=none] (38) at (-1, 3) {};
		\node [style=none] (40) at (-2.5, 4.5) {$\hdots$};
		\node [style=none] (41) at (-3.75, 3.25) {};
		\node [style=none] (42) at (-5.5, -4.25) {};
		\node [style=none] (46) at (-1.25, 2.25) {};
		\node [style=none] (47) at (0.5, -2.5) {};
		\node [style=none] (48) at (-1.25, 3.25) {};
		\node [style=none] (49) at (0.5, -4.25) {};
		\node [style=none] (50) at (-2.25, -3.25) {};
		\node [style=none] (51) at (-6, -3.75) {$X_1$};
		\node [style=none] (52) at (1, -3.75) {$X_n$};
		\node [style=none] (53) at (-2.5, -3.75) {$\hdots$};
		\node [style=none] (54) at (-4, -3.75) {$\hdots$};
		\node [style=none] (55) at (-1, -3.75) {$\hdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (26.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw [bend right=90, looseness=0.50] (28.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw [style=dashed] (1.center) to (33.center);
		\draw [style=dashed] (4.center) to (34.center);
		\draw [style=dashed, in=90, out=-90, looseness=1.50] (36.center) to (37.center);
		\draw [style=dashed] (36.center) to (41.center);
		\draw [style=dashed] (42.center) to (37.center);
		\draw [style=dashed, in=90, out=-90, looseness=1.50] (46.center) to (47.center);
		\draw [style=dashed] (46.center) to (48.center);
		\draw [style=dashed] (49.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contextuality_two_party.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 3) {};
		\node [style=none] (1) at (-0.75, -2) {};
		\node [style=none] (2) at (0.75, 3) {};
		\node [style=none] (3) at (0.75, -2) {};
		\node [style=none] (4) at (0, 3) {$T$};
		\node [style=none] (5) at (-1.25, -1.25) {$S_1$};
		\node [style=none] (6) at (-1.25, 4.5) {$A$};
		\node [style=none] (7) at (1.25, -1.25) {$S_2$};
		\node [style=none] (8) at (1.25, 4.5) {$B$};
		\node [style=large map] (9) at (0, 3) {$T$};
		\node [style=none] (10) at (-1.25, -2) {};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=none] (12) at (-1.25, -2.75) {};
		\node [style=none] (13) at (1.25, -2.75) {};
		\node [style=none] (14) at (-0.75, -2) {};
		\node [style=none] (15) at (0, -2.5) {$\phi$};
		\node [style=none] (16) at (0.75, -2) {};
		\node [style=none] (17) at (-0.75, 5) {};
		\node [style=none] (18) at (0.75, 5) {};
		\node [style=none] (20) at (-1.25, 2.25) {};
		\node [style=none] (21) at (-3, -2.5) {};
		\node [style=none] (22) at (1.5, 3) {};
		\node [style=none] (24) at (-1.25, 3.25) {};
		\node [style=none] (25) at (-3, -4.25) {};
		\node [style=none] (26) at (1.25, 2.25) {};
		\node [style=none] (27) at (3, -2.5) {};
		\node [style=none] (28) at (1.25, 3.25) {};
		\node [style=none] (29) at (3, -4.25) {};
		\node [style=none] (31) at (-3.5, -3.75) {$X$};
		\node [style=none] (32) at (3.5, -3.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (10.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw [bend right=90, looseness=0.50] (12.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw [style=dashed] (0.center) to (17.center);
		\draw [style=dashed] (2.center) to (18.center);
		\draw [style=dashed, in=90, out=-90, looseness=1.50] (20.center) to (21.center);
		\draw [style=dashed] (20.center) to (24.center);
		\draw [style=dashed] (25.center) to (21.center);
		\draw [style=dashed, in=90, out=-90, looseness=1.50] (26.center) to (27.center);
		\draw [style=dashed] (26.center) to (28.center);
		\draw [style=dashed] (29.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/experiment_schematic.tikz <==
\begin{tikzpicture} [scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -2.25) {};
		\node [style=none] (1) at (0, -2.75) {$\ket{H}_{P_1P_2}$};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-2, 0) {Charlie};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (2, 0) {Daniela};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (7) at (-2, 2) {Alice};
		\node [style=none] (8) at (2, 2) {Bob};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (10) at (0.25, -2.25) {};
		\node [style=none] (11) at (1.75, -0.25) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (2, 1.5) {};
		\node [style=none] (14) at (-2, 0.5) {};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=none] (17) at (2, 3) {};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (-2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (0.center) to (9.center);
		\draw [style=arrow plain] (10.center) to (11.center);
		\draw [style=arrow plain] (12.center) to (13.center);
		\draw [style=arrow plain] (14.center) to (15.center);
		\draw [style=dashed] (16.center) to (17.center);
		\draw [style=dashed] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extractor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=map] (2) at (0.5, 0) {$E$};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=none] (5) at (0.5, -2.5) {};
		\node [style=discard] (6) at (0.5, 2.25) {};
		\node [style=none] (7) at (3.5, -1) {};
		\node [style=none] (9) at (3.5, -2.5) {};
		\node [style=discard] (10) at (3.5, -0.75) {};
		\node [style=none] (11) at (2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (2) to (3.center);
		\draw (5.center) to (2);
		\draw (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/four_mus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 3) {};
		\node [style=none] (1) at (-2.25, -2) {};
		\node [style=none] (2) at (-0.75, -2) {};
		\node [style=none] (3) at (-2.75, -2) {};
		\node [style=none] (4) at (-0.25, -2) {};
		\node [style=none] (5) at (-2.75, -2.75) {};
		\node [style=none] (6) at (-0.25, -2.75) {};
		\node [style=none] (7) at (-2.25, -2) {};
		\node [style=none] (8) at (-1.5, -2.5) {$\phi$};
		\node [style=none] (9) at (-0.75, -2) {};
		\node [style=none] (10) at (-2.25, 8.5) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style=none] (12) at (2.25, -2) {};
		\node [style=none] (13) at (0.25, -2) {};
		\node [style=none] (14) at (2.75, -2) {};
		\node [style=none] (15) at (0.25, -2.75) {};
		\node [style=none] (16) at (2.75, -2.75) {};
		\node [style=none] (17) at (0.75, -2) {};
		\node [style=none] (18) at (1.5, -2.5) {$\psi$};
		\node [style=none] (19) at (-1.75, 3) {};
		\node [style=none] (20) at (0.75, -2) {};
		\node [style=none] (21) at (0.75, -2) {};
		\node [style=none] (22) at (2.25, -2) {};
		\node [style=none] (23) at (2.25, -2) {};
		\node [style=none] (24) at (-0.75, -2) {};
		\node [style=none] (25) at (-0.75, -2) {};
		\node [style=none] (26) at (1.75, 3) {};
		\node [style=none] (27) at (-0.75, -2) {};
		\node [style=none] (28) at (-0.75, -2) {};
		\node [style=none] (29) at (2.25, 8.5) {};
		\node [style=none] (30) at (-3, 3) {};
		\node [style=large map] (31) at (-3, 3) {$U_1^1$};
		\node [style=none] (32) at (-1.75, 8.5) {};
		\node [style=none] (33) at (-4.25, 3) {};
		\node [style=none] (34) at (-4.25, 8.5) {};
		\node [style=large map] (37) at (3, 3) {$U_2^1$};
		\node [style=none] (38) at (2.25, 3) {};
		\node [style=none] (39) at (4.25, 3) {};
		\node [style=none] (40) at (4.25, 8.5) {};
		\node [style=none] (42) at (1.75, 8.5) {};
		\node [style=large map] (43) at (-3, 6.5) {$U_1^2$};
		\node [style=none] (44) at (-2.75, 6.75) {};
		\node [style=none] (45) at (-2.75, 8.5) {};
		\node [style=large map] (46) at (3, 6.5) {$U_2^2$};
		\node [style=none] (47) at (2.75, 6.75) {};
		\node [style=none] (48) at (2.75, 8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [bend right=90, looseness=0.50] (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw [bend right=90, looseness=0.50] (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw [in=-90, out=90, looseness=1.50] (20.center) to (19.center);
		\draw [in=-90, out=90, looseness=1.50] (27.center) to (26.center);
		\draw (0.center) to (10.center);
		\draw (19.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (23.center) to (29.center);
		\draw (39.center) to (40.center);
		\draw (26.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fundamental.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.5) {};
		\node [style=none] (1) at (-1, -2.5) {};
		\node [style=none] (2) at (1, 2) {};
		\node [style=none] (3) at (1, -1.75) {};
		\node [style=none] (4) at (0, 0) {$T$};
		\node [style=large map] (9) at (0, 0) {$V$};
		\node [style=none] (10) at (-2.5, 0) {$=$};
		\node [style=point] (11) at (1, -1.75) {$\psi$};
		\node [style=discard] (12) at (1, 2.25) {};
		\node [style=map] (13) at (-4, 0) {$T$};
		\node [style=none] (14) at (-4, -2.5) {};
		\node [style=none] (15) at (-4, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hcut_2ex.tikz <==

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (1.5, -3) {$\phi$};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=large map] (3) at (1.5, -0.5) {$T_1$};
		\node [style=none] (4) at (2.75, -0.5) {};
		\node [style=none] (5) at (0.25, 2.25) {};
		\node [style=none] (6) at (2.75, 2.25) {};
		\node [style=semilarge map] (7) at (0, 2.25) {};
		\node [style=semilarge map] (8) at (3, 2.25) {};
		\node [style=none] (9) at (0.25, 4.25) {};
		\node [style=none] (10) at (2.75, 4.25) {};
		\node [style=none] (11) at (0, 2.25) {$\scriptstyle f^{-1}(U_1)$};
		\node [style=none] (12) at (3, 2.25) {$\scriptstyle  f^{-1}(U_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (0);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6.center);
		\draw [style=dashed] (9.center) to (5.center);
		\draw [style=dashed] (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}




==> figures/hcut_2ex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (1.5, -3) {$\phi$};
  	\node [style=none] (1) at (1.5, -0.5) {};
   		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=large map] (3) at (1.5, -0.5) {$T_1$};
		\node [style=none] (4) at (2.75, -0.5) {};
		\node [style=none] (5) at (0.25, 2.25) {};
		\node [style=none] (6) at (2.75, 2.25) {};
		\node [style=semilarge map] (7) at (0, 2.25) {};
		\node [style=semilarge map] (8) at (3, 2.25) {};
		\node [style=none] (9) at (0.25, 4.25) {};
		\node [style=none] (10) at (2.75, 4.25) {};
		\node [style=none] (11) at (0, 2.25) {$\scriptstyle f^{-1}(U_1)$};
		\node [style=none] (12) at (3, 2.25) {$\scriptstyle  f^{-1}(U_2)$};
	\end{pgfonlayer}
 \begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (0);
		\draw (5.center) to (2.center);
		\draw (4.center) to (6.center);
		\draw [style=dashed] (9.center) to (5.center);
		\draw [style=dashed] (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hcut_2mus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (1.5, -3) {$\phi$};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 2.25) {};
		\node [style=none] (4) at (-0.5, 4.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (1.5, 5) {$T_2$};
		\node [style=large map] (9) at (1.5, -0.5) {$T_1$};
		\node [style=none] (11) at (2.5, 2.25) {};
		\node [style=none] (12) at (2.5, 4.5) {};
		\node [style=none] (14) at (1.5, 5.5) {};
		\node [style=none] (15) at (2.5, -0.5) {};
		\node [style=none] (16) at (0.5, 4.5) {};
		\node [style=none] (17) at (2.5, 2) {};
		\node [style=none] (18) at (4, 4.5) {};
		\node [style=none] (19) at (-1, 4.5) {};
		\node [style=none] (20) at (-1, 5.5) {};
		\node [style=none] (21) at (4, 5.5) {};
		\node [style=none] (22) at (3.5, 2.25) {};
		\node [style=none] (23) at (3.5, 4.5) {};
		\node [style=none] (24) at (1.5, 6.75) {};
		\node [style=none] (25) at (0, 2.25) {};
		\node [style=semilarge map] (26) at (-0.25, 2.25) {$U_1$};
		\node [style=semilarge map] (27) at (3.25, 2.25) {$U_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (0);
		\draw (3.center) to (4.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (7.center);
		\draw (15.center) to (17.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-12, 1.25) {$T$};
		\node [style=none] (1) at (-12, 2.75) {};
		\node [style=none] (2) at (-12, -2.75) {};
		\node [style=map] (3) at (-7, -1) {$T$};
		\node [style=none] (4) at (-7, 2.75) {};
		\node [style=none] (5) at (-7, -2.75) {};
		\node [style=none] (14) at (-12.5, -4.5) {};
		\node [style=none] (15) at (-5, 0) {$=$};
		\node [style=map] (16) at (-3, 0) {$T$};
		\node [style=none] (17) at (-3, 2.75) {};
		\node [style=none] (18) at (-3, -2.75) {};
		\node [style=map] (22) at (-12, -1) {$1$};
		\node [style=map] (23) at (-7, 1.25) {$1$};
		\node [style=none] (24) at (-9.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id_is_wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-12, 0) {$1$};
		\node [style=none] (1) at (-12, 2.75) {};
		\node [style=none] (2) at (-12, -2.75) {};
		\node [style=none] (4) at (-7, 2.75) {};
		\node [style=none] (5) at (-7, -2.75) {};
		\node [style=none] (14) at (-12.5, -4.5) {};
		\node [style=none] (24) at (-9.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/implications.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-4, 0) {Bell Nonlocality};
		\node [style=large map] (1) at (0, 0) {Information Preservation};
		\node [style=large map] (2) at (4, 0) {Local Dynamics};
		\node [style=large map] (3) at (0, 4) {No Superluminal Influences};
		\node [style=large map] (4) at (4, 4) {Consistent Embeddings};
		\node [style=large map] (5) at (8, 4) {Separable Dynamics};
		\node [style=large map] (6) at (0, -4) {Absoluteness of Observed Events};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-10, 1.25) {$T_1$};
		\node [style=none] (1) at (-10, 2.75) {};
		\node [style=none] (2) at (-10, -2.75) {};
		\node [style=map] (3) at (-7, -1) {$T_2$};
		\node [style=none] (4) at (-7, 2.75) {};
		\node [style=none] (5) at (-7, -2.75) {};
		\node [style=map] (6) at (4, 0) {$T_1$};
		\node [style=none] (7) at (4, 2.75) {};
		\node [style=none] (8) at (4, -2.75) {};
		\node [style=map] (9) at (7, 0) {$T_2$};
		\node [style=none] (10) at (7, 2.75) {};
		\node [style=none] (11) at (7, -2.75) {};
		\node [style=none] (12) at (2, 0) {$=$};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (-12.5, -4.5) {};
		\node [style=none] (15) at (-5, 0) {$=$};
		\node [style=map] (16) at (-3, -1) {$T_1$};
		\node [style=none] (17) at (-3, 2.75) {};
		\node [style=none] (18) at (-3, -2.75) {};
		\node [style=map] (19) at (0, 1.25) {$T_2$};
		\node [style=none] (20) at (0, 2.75) {};
		\node [style=none] (21) at (0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (10.center);
		\draw (18.center) to (17.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ipmu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -2) {};
		\node [style=none] (1) at (-1.5, -2) {};
		\node [style=none] (2) at (-4.5, -2.75) {};
		\node [style=none] (3) at (-1.5, -2.75) {};
		\node [style=none] (6) at (-4, -2) {};
		\node [style=none] (15) at (-3, -2.5) {$\phi$};
		\node [style=none] (16) at (-2, -2) {};
		\node [style=none] (17) at (-4, -0.25) {};
		\node [style=none] (18) at (-4, 4) {};
		\node [style=none] (19) at (-2, 4) {};
		\node [style=map] (20) at (-4, -0.25) {$E$};
		\node [style=none] (21) at (2.5, -2) {};
		\node [style=none] (22) at (5.5, -2) {};
		\node [style=none] (23) at (2.5, -2.75) {};
		\node [style=none] (24) at (5.5, -2.75) {};
		\node [style=none] (25) at (3, -2) {};
		\node [style=none] (26) at (4, -2.5) {$\phi$};
		\node [style=none] (27) at (5, -2) {};
		\node [style=none] (28) at (3, -0.25) {};
		\node [style=none] (29) at (3, 2) {};
		\node [style=none] (30) at (5, 4) {};
		\node [style=none] (34) at (2, -0.25) {};
		\node [style=none] (35) at (2, 2) {};
		\node [style=none] (37) at (2.5, 4) {};
		\node [style=none] (38) at (0, 0) {$=$};
		\node [style=semilarge map] (39) at (2.5, -0.25) {$U$};
		\node [style=semilarge map] (40) at (2.5, 2) {$E'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw [bend right=90, looseness=0.50] (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (6.center) to (17.center);
		\draw [style=dashed] (17.center) to (18.center);
		\draw (16.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw [bend right=90, looseness=0.50] (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw [style=dashed](37.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ipmu_1party.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (1, 4) {};
		\node [style=map] (8) at (1, -0.25) {$E$};
		\node [style=none] (13) at (6, -2) {};
		\node [style=none] (14) at (6, -2) {};
		\node [style=none] (15) at (6, -0.25) {};
		\node [style=none] (16) at (6, 2) {};
		\node [style=none] (17) at (5, -0.25) {};
		\node [style=none] (18) at (5, 2) {};
		\node [style=none] (19) at (5.5, 4) {};
		\node [style=none] (20) at (3, 0) {$=$};
		\node [style=semilarge map] (21) at (5.5, -0.25) {$U$};
		\node [style=semilarge map] (22) at (5.5, 2) {$E'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw [style=dashed] (19.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/locality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2) {};
		\node [style=none] (1) at (-3.5, -4) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-1.5, -4) {};
		\node [style=none] (4) at (-2.5, 0) {$T$};
		\node [style=none] (5) at (-4, -3.5) {$A_1$};
		\node [style=none] (6) at (-4, 1.5) {$A_1'$};
		\node [style=none] (7) at (-1, -3.5) {$A_n$};
		\node [style=none] (8) at (-1, 1.5) {$A_n'$};
		\node [style=large map] (9) at (-2.5, 0) {$T$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (1.75, 2) {};
		\node [style=none] (14) at (1.75, -4) {};
		\node [style=none] (15) at (1.25, -3.5) {$A_1$};
		\node [style=none] (16) at (1.25, 1.5) {$A_1'$};
		\node [style=map] (17) at (1.75, 0) {$T_1$};
		\node [style=none] (18) at (4.25, 2) {};
		\node [style=none] (19) at (4.25, -4) {};
		\node [style=none] (20) at (4.75, -3.5) {$A_n$};
		\node [style=none] (21) at (4.75, 1.5) {$A_n'$};
		\node [style=map] (22) at (4.25, 0) {$T_n$};
		\node [style=none] (23) at (5.75, -3) {};
		\node [style=none] (24) at (8.25, -3) {};
		\node [style=none] (25) at (5.75, -3.75) {};
		\node [style=none] (26) at (8.25, -3.75) {};
		\node [style=none] (27) at (6, -3) {};
		\node [style=none] (28) at (7, -3.5) {$\psi$};
		\node [style=none] (29) at (8.25, -3) {};
		\node [style=none] (30) at (6.75, -2) {};
		\node [style=none] (31) at (8, -3) {};
		\node [style=none] (32) at (2, -0.5) {};
		\node [style=none] (33) at (4.75, 0) {};
		\node [style=none] (34) at (-2.5, 1.5) {$\hdots$};
		\node [style=none] (35) at (-2.5, -3.5) {$\hdots$};
		\node [style=none] (36) at (3, 1.5) {$\hdots$};
		\node [style=none] (37) at (3, -3.5) {$\hdots$};
		\node [style=none] (38) at (6.75, -2.5) {$\hdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [in=270, out=90] (14.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw [bend right=90, looseness=0.50] (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw [in=-90, out=90, looseness=0.75] (27.center) to (32.center);
		\draw [in=90, out=-90, looseness=1.25] (33.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/locality_2party.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2) {};
		\node [style=none] (1) at (-3.5, -4) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-1.5, -4) {};
		\node [style=none] (4) at (-2.5, 0) {$T$};
		\node [style=none] (5) at (-4, -3.5) {$A$};
		\node [style=none] (6) at (-4, 1.5) {$A'$};
		\node [style=none] (7) at (-1, -3.5) {$B$};
		\node [style=none] (8) at (-1, 1.5) {$B'$};
		\node [style=large map] (9) at (-2.5, 0) {$T$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (1.75, 2) {};
		\node [style=none] (14) at (1.75, -4) {};
		\node [style=none] (15) at (1.25, -3.5) {$A$};
		\node [style=none] (16) at (1.25, 1.5) {$A'$};
		\node [style=map] (17) at (1.75, 0) {$T_1$};
		\node [style=none] (18) at (4.25, 2) {};
		\node [style=none] (19) at (4.25, -4) {};
		\node [style=none] (20) at (4.75, -3.5) {$B$};
		\node [style=none] (21) at (4.75, 1.5) {$B'$};
		\node [style=map] (22) at (4.25, 0) {$T_2$};
		\node [style=none] (23) at (5.75, -3) {};
		\node [style=none] (24) at (7.25, -3) {};
		\node [style=none] (25) at (5.75, -3.75) {};
		\node [style=none] (26) at (7.25, -3.75) {};
		\node [style=none] (27) at (6.25, -3) {};
		\node [style=none] (28) at (6.5, -3.5) {$\psi$};
		\node [style=none] (29) at (7.25, -3) {};
		\node [style=none] (30) at (6.75, -2) {};
		\node [style=none] (31) at (6.75, -3) {};
		\node [style=none] (32) at (2, -0.5) {};
		\node [style=none] (33) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [in=270, out=90] (14.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw [bend right=90, looseness=0.50] (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw [in=-90, out=90, looseness=0.75] (27.center) to (32.center);
		\draw [in=90, out=-90, looseness=1.25] (33.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginal_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 10.75) {};
		\node [style=none] (1) at (-5.5, 14.5) {$(M_g)_1^2$};
		\node [style=none] (2) at (-4.25, 8.75) {};
		\node [style=none] (3) at (-4.25, 15) {};
		\node [style=none] (4) at (9.25, 14.25) {$(M_g)_2^1$};
		\node [style=none] (5) at (-2.25, 8.75) {};
		\node [style=none] (6) at (-2.25, 3.75) {};
		\node [style=none] (7) at (-0.75, 3.75) {};
		\node [style=none] (8) at (-2.75, 3.75) {};
		\node [style=none] (9) at (-0.25, 3.75) {};
		\node [style=none] (10) at (-2.75, 3) {};
		\node [style=none] (11) at (-0.25, 3) {};
		\node [style=none] (12) at (-2.25, 3.75) {};
		\node [style=none] (13) at (-1.5, 3.25) {$\phi$};
		\node [style=none] (14) at (-0.75, 3.75) {};
		\node [style=none] (15) at (-2.25, 13.75) {};
		\node [style=none] (16) at (0.75, 3.75) {};
		\node [style=none] (17) at (2.25, 3.75) {};
		\node [style=none] (18) at (0.25, 3.75) {};
		\node [style=none] (19) at (2.75, 3.75) {};
		\node [style=none] (20) at (0.25, 3) {};
		\node [style=none] (21) at (2.75, 3) {};
		\node [style=none] (22) at (0.75, 3.75) {};
		\node [style=none] (23) at (1.5, 3.25) {$\psi$};
		\node [style=none] (24) at (-1.75, 8.75) {};
		\node [style=none] (25) at (0.75, 3.75) {};
		\node [style=none] (26) at (0.75, 3.75) {};
		\node [style=none] (27) at (2.25, 3.75) {};
		\node [style=none] (28) at (2.25, 3.75) {};
		\node [style=none] (29) at (-0.75, 3.75) {};
		\node [style=none] (30) at (-0.75, 3.75) {};
		\node [style=none] (31) at (1.75, 8.75) {};
		\node [style=none] (32) at (-0.75, 3.75) {};
		\node [style=none] (33) at (-0.75, 3.75) {};
		\node [style=none] (34) at (2.25, 13.75) {};
		\node [style=none] (35) at (-3, 8.75) {};
		\node [style=large map] (36) at (-3, 8.75) {$U_1^1$};
		\node [style=none] (37) at (-1.75, 13.75) {};
		\node [style=none] (38) at (-4.25, 8.75) {};
		\node [style=none] (39) at (-4.25, 15.75) {};
		\node [style=large map] (40) at (3, 8.75) {$U_2^1$};
		\node [style=none] (41) at (2.25, 8.75) {};
		\node [style=none] (42) at (4.25, 8.75) {};
		\node [style=none] (43) at (4.25, 13.75) {};
		\node [style=none] (44) at (1.75, 13.75) {};
		\node [style=large map] (45) at (-3, 12.25) {$U_1^2$};
		\node [style=none] (46) at (-2.75, 12.5) {};
		\node [style=none] (47) at (-2.75, 13.75) {};
		\node [style=large map] (48) at (3, 12.25) {$U_2^2$};
		\node [style=none] (49) at (2.75, 12.5) {};
		\node [style=none] (50) at (2.75, 13.75) {};
		\node [style=none] (51) at (-2.75, 8.75) {};
		\node [style=none] (52) at (-3.25, 12.5) {};
		\node [style=none] (53) at (-3.25, 13.75) {};
		\node [style=none] (54) at (3.25, 12.5) {};
		\node [style=none] (55) at (3.25, 13.75) {};
		\node [style=none] (56) at (2.75, 8.75) {};
		\node [style=none] (57) at (-4.25, 10.5) {};
		\node [style=white dot] (58) at (-4.25, 10.5) {};
		\node [style=none] (59) at (-7.75, 13.75) {};
		\node [style=none] (60) at (4.25, 10.5) {};
		\node [style=white dot] (61) at (4.25, 10.5) {};
		\node [style=none] (62) at (7.75, 14.25) {};
		\node [style=none] (71) at (-7.75, 13.75) {};
		\node [style=none] (72) at (7.75, 15.75) {};
		\node [style=discard] (74) at (-7.75, 14) {};
		\node [style=semilarge map] (75) at (-2.5, 14.25) {};
		\node [style=discard] (76) at (-2.5, 14.25) {};
		\node [style=none] (78) at (-14, 9) { $ p \Big((M_g)_1^2, (M_g)_2^1 \Big)) \ \ \ \ =$ };
		\node [style=large map] (80) at (3, 14.25) {};
		\node [style=discard] (81) at (3, 14.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (3.center) to (2.center);
		\draw [style=dashed] (6.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw [bend right=90, looseness=0.50] (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (18.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw [bend right=90, looseness=0.50] (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw [style=dashed, in=-90, out=90, looseness=1.50] (25.center) to (24.center);
		\draw [style=dashed, in=-90, out=90, looseness=1.50] (32.center) to (31.center);
		\draw [style=dashed] (5.center) to (15.center);
		\draw [style=dashed] (24.center) to (37.center);
		\draw [style=dashed] (39.center) to (38.center);
		\draw [style=dashed] (28.center) to (34.center);
		\draw [style=dashed] (42.center) to (43.center);
		\draw [style=dashed] (31.center) to (44.center);
		\draw [style=dashed] (46.center) to (47.center);
		\draw [style=dashed] (49.center) to (50.center);
		\draw [style=dashed] (46.center) to (51.center);
		\draw [style=dashed] (53.center) to (52.center);
		\draw [style=dashed] (55.center) to (54.center);
		\draw [style=dashed] (56.center) to (49.center);
		\draw [style=dashed, in=-90, out=90, looseness=1.25] (58) to (59.center);
		\draw [style=dashed, in=-90, out=75, looseness=1.25] (61) to (62.center);
		\draw [style=dashed] (71.center) to (59.center);
		\draw [style=dashed] (72.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/measurement_update.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -2.25) {$\phi$};
		\node [style=large map] (1) at (-0.5, 0) {$f(E)$};
		\node [style=none] (2) at (0, 2.25) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1, 2.25) {};
		\node [style=none] (5) at (0.5, -1.25) {$S$};
		\node [style=none] (6) at (0.5, 1.25) {$S$};
		\node [style=none] (7) at (-1.5, 1.25) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naimark.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, -1.5) {$S$};
		\node [style=none] (2) at (0, 0) {};
		\node [style=map] (3) at (0, 0) {$E$};
		\node [style=none] (4) at (0, 4.75) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (8) at (0, -3) {};
		\node [style=point] (9) at (3.5, -2.5) {$\psi$};
		\node [style=none] (10) at (3.5, -0.25) {};
		\node [style=none] (11) at (3.5, 3) {};
		\node [style=none] (12) at (3.5, 3) {};
		\node [style=discard] (14) at (5.5, 4.5) {};
		\node [style=none] (15) at (6, -1.5) {$S$};
		\node [style=none] (18) at (5.5, 4.25) {};
		\node [style=none] (19) at (6, 1.5) {$S$};
		\node [style=none] (20) at (5.5, -3) {};
		\node [style=large map] (21) at (4.5, 0) {$V$};
		\node [style=none] (22) at (3, -1.5) {$P$};
		\node [style=none] (23) at (2, 0) {$=$};
		\node [style=map] (24) at (3.5, 3) {$F$};
		\node [style=none] (25) at (3.5, 4.75) {};
		\node [style=none] (26) at (3, 1.5) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (3) to (4.center);
		\draw (8.center) to (3);
		\draw (9) to (11.center);
		\draw (20.center) to (18.center);
		\draw [style=dashed] (11.center) to (12.center);
		\draw [style=dashed] (24) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ni.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2) {};
		\node [style=none] (1) at (-3.5, -2.5) {};
		\node [style=none] (2) at (-1.5, 2.5) {};
		\node [style=none] (3) at (-1.5, -2.5) {};
		\node [style=none] (4) at (-2.5, 0) {$T$};
		\node [style=large map] (5) at (-2.5, 0) {$V$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=discard] (7) at (-3.5, 2.25) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (1.5, -2.5) {};
		\node [style=discard] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (3.5, -2.5) {};
		\node [style=none] (12) at (3.5, 2.5) {};
		\node [style=map] (13) at (3.5, 0) {$T$};
		\node [style=none] (14) at (-4, -2) {$A$};
		\node [style=none] (15) at (-1, -2) {$B$};
		\node [style=none] (16) at (-4, 1.5) {$C$};
		\node [style=none] (17) at (-1, 1.5) {$D$};
		\node [style=none] (18) at (1, -2) {$A$};
		\node [style=none] (19) at (4, -2) {$B$};
		\node [style=none] (20) at (4, 1.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/out_in.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -3) {$\phi$};
		\node [style=large map] (1) at (-0.5, 2) {$U$};
		\node [style=none] (2) at (0, 4.5) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, 4.5) {};
		\node [style=large map] (11) at (-0.5, 4.5) {$T_2$};
		\node [style=map] (12) at (0, -0.5) {$T_1$};
		\node [style=none] (13) at (0.5, -1.75) {};
		\node [style=none] (18) at (-0.5, 6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (0);
		\draw (3.center) to (4.center);
		\draw (18.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/out_in_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -3) {$\phi$};
		\node [style=large map] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 2) {$f^{-1}(U)$};
		\node [style=map] (12) at (0, -0.5) {$T_1$};
		\node [style=none] (13) at (0.5, -1.75) {};
		\node [style=none] (14) at (0, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (0);
		\draw [style=dashed](14.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pred_two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-2.25, -5) {};
		\node [style=none] (2) at (-0.75, -5) {};
		\node [style=none] (3) at (-2.75, -5) {};
		\node [style=none] (4) at (-0.25, -5) {};
		\node [style=none] (5) at (-2.75, -5.75) {};
		\node [style=none] (6) at (-0.25, -5.75) {};
		\node [style=none] (7) at (-2.25, -5) {};
		\node [style=none] (8) at (-1.5, -5.5) {$\phi$};
		\node [style=none] (9) at (-0.75, -5) {};
		\node [style=none] (10) at (-2.25, 3.5) {};
		\node [style=none] (11) at (0.75, -5) {};
		\node [style=none] (12) at (2.25, -5) {};
		\node [style=none] (13) at (0.25, -5) {};
		\node [style=none] (14) at (2.75, -5) {};
		\node [style=none] (15) at (0.25, -5.75) {};
		\node [style=none] (16) at (2.75, -5.75) {};
		\node [style=none] (17) at (0.75, -5) {};
		\node [style=none] (18) at (1.5, -5.5) {$\psi$};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (0.75, -5) {};
		\node [style=none] (21) at (0.75, -5) {};
		\node [style=none] (22) at (2.25, -5) {};
		\node [style=none] (23) at (2.25, -5) {};
		\node [style=none] (24) at (-0.75, -5) {};
		\node [style=none] (25) at (-0.75, -5) {};
		\node [style=none] (26) at (1.75, 0) {};
		\node [style=none] (27) at (-0.75, -5) {};
		\node [style=none] (28) at (-0.75, -5) {};
		\node [style=none] (29) at (2.25, 3.5) {};
		\node [style=none] (30) at (-3, 0) {};
		\node [style=large map] (31) at (-3, 0) {$U_1^1$};
		\node [style=none] (32) at (-1.75, 3.5) {};
		\node [style=none] (33) at (-4.25, 0) {};
		\node [style=none] (34) at (-4.25, 3.75) {};
		\node [style=none] (35) at (2.25, 3.5) {};
		\node [style=none] (36) at (1.75, 3.5) {};
		\node [style=large map] (37) at (-3, 3.5) {$\tilde{E}_1^2$};
		\node [style=none] (38) at (-2.75, 3.75) {};
		\node [style=none] (41) at (-3, 6.25) {};
		\node [style=map] (42) at (2, 3.5) {$E_2^1$};
		\node [style=none] (43) at (2, 6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [bend right=90, looseness=0.50] (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw [bend right=90, looseness=0.50] (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw [in=-90, out=90, looseness=1.50] (20.center) to (19.center);
		\draw [in=-90, out=90, looseness=1.50] (27.center) to (26.center);
		\draw (0.center) to (10.center);
		\draw (19.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (23.center) to (29.center);
		\draw (26.center) to (36.center);
		\draw [style=dashed] (41.center) to (37);
		\draw [style=dashed] (43.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/probability_extractor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -2.25) {$\phi$};
		\node [style=none] (1) at (0.5, -1.25) {$S$};
		\node [style=none] (2) at (0, 0) {};
		\node [style=map] (4) at (0, 0) {$E$};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (0.5, 1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw [style=dashed] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ref_frames.tikz <==
\begin{tikzpicture}[scale=1.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-3, -1) {Charlie};
		\node [style=none] (4) at (3, -1) {};
		\node [style=none] (5) at (3, -1) {Daniela};
		\node [style=none] (6) at (-3, 2) {};
		\node [style=none] (7) at (-3, 2) {Alice};
		\node [style=none] (8) at (3, 2) {Bob};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (-2, 2) {};
		\node [style=none] (20) at (2, 2) {};
		\node [style=none] (21) at (-2, 1.5) {};
		\node [style=none] (22) at (2, -0.5) {};
		\node [style=none] (23) at (-3.5, 2.25) {};
		\node [style=none] (24) at (3.75, -1.25) {};
		\node [style=none] (25) at (-9, 5) {};
		\node [style=none] (26) at (9, -4) {};
		\node [style=none] (27) at (3.5, -1.25) {};
		\node [style=none] (28) at (-4, 2) {};
		\node [style=none] (29) at (-9, 2) {};
		\node [style=none] (30) at (4, 2) {};
		\node [style=none] (31) at (8, 2) {};
		\node [style=none] (32) at (-4, -1) {};
		\node [style=none] (33) at (-9, -1) {};
		\node [style=none] (34) at (4, -1) {};
		\node [style=none] (35) at (8, -1) {};
		\node [style=none] (48) at (2, 1.5) {};
		\node [style=none] (49) at (-2, -0.5) {};
		\node [style=none] (50) at (3.5, 2.25) {};
		\node [style=none] (52) at (9, 5) {};
		\node [style=none] (53) at (-9, -4) {};
		\node [style=none] (54) at (-3.5, -1.25) {};
		\node [style=none] (55) at (-6.75, 2.25) {\color{cyan} $p(A=`-\textnormal{'}, B=`-\textnormal{'}) \neq 0$};
		\node [style=none] (56) at (-7, -0.75) {$\color{cyan}  p(C=`1\textnormal{'}, D=`1\textnormal{'}) = 0$};
		\node [style=none, rotate=-26.77] (57) at (6.5, -3.25) {\color{magenta} $p(A=`-\textnormal{'}, D=`0\textnormal{'})=0$};
		\node [style=none, rotate=26.77] (58) at (6.5, 4.25) {\color{orange}$ p(B=`-\textnormal{'}, C=`0\textnormal{'})=0$};
		\node [style=none] (62) at (2, -0.5) {};
		\node [style=none] (63) at (-2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (11.center) to (18.center);
		\draw [style=cyan] (19.center) to (20.center);
		\draw [style=magenta] (21.center) to (22.center);
		\draw [style=magenta] (25.center) to (23.center);
		\draw [style=magenta] (27.center) to (26.center);
		\draw [style=cyan] (28.center) to (29.center);
		\draw [style=cyan] (32.center) to (33.center);
		\draw [style=cyan] (30.center) to (31.center);
		\draw [style=orange] (48.center) to (49.center);
		\draw [style=orange] (52.center) to (50.center);
		\draw [style=orange] (54.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sdproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (1) at (1, -5.75) {};
		\node [style=none] (2) at (3, -0.75) {};
		\node [style=none] (3) at (3, -5.75) {};
		\node [style=none] (4) at (0.5, -5.25) {$A$};
		\node [style=none] (5) at (0.5, 5.25) {$A'$};
		\node [style=none] (6) at (3.5, -5.25) {$B$};
		\node [style=none] (7) at (3.5, 5.25) {$B'$};
		\node [style=none] (8) at (6.25, 0) {};
		\node [style=none] (9) at (6.25, 0) {};
		\node [style=none] (10) at (6.25, 0) {$=$};
		\node [style=none] (11) at (8, 5.75) {};
		\node [style=none] (12) at (8, -5.75) {};
		\node [style=none] (13) at (7.5, -5.25) {$A$};
		\node [style=none] (14) at (7.5, 5.25) {$A'$};
		\node [style=map] (15) at (8, 0) {$W$};
		\node [style=none] (16) at (10.5, 5.75) {};
		\node [style=none] (17) at (10.5, -5.75) {};
		\node [style=none] (18) at (11, -5.25) {$B$};
		\node [style=none] (19) at (11, 5.25) {$B'$};
		\node [style=map] (20) at (10.5, 0) {$S$};
		\node [style=none] (21) at (12.25, -3) {};
		\node [style=none] (22) at (12.75, -2.5) {$X$};
		\node [style=none] (23) at (14.25, -3) {};
		\node [style=none] (24) at (8.25, -0.5) {};
		\node [style=none] (25) at (11, 0) {};
		\node [style=large map] (26) at (13.25, -3.5) {$T_1$};
		\node [style=none] (27) at (13.25, -5.75) {};
		\node [style=none] (28) at (12.25, 3) {};
		\node [style=none] (29) at (14.25, 3) {};
		\node [style=none] (30) at (8.25, 0.5) {};
		\node [style=none] (31) at (11, 0) {};
		\node [style=large map] (32) at (13.25, 3.5) {$T_2$};
		\node [style=none] (33) at (13.25, 5.75) {};
		\node [style=none] (34) at (13.75, -5.25) {$\lambda$};
		\node [style=none] (35) at (13.75, 5.25) {$F$};
		\node [style=none] (36) at (1, -0.75) {};
		\node [style=none] (37) at (3, -0.75) {};
		\node [style=none] (38) at (4.75, -0.75) {};
		\node [style=none] (39) at (2.75, 0) {$V$};
		\node [style=none] (40) at (0.5, -0.75) {};
		\node [style=none] (41) at (5.25, -0.75) {};
		\node [style=none] (42) at (5.25, 0.75) {};
		\node [style=none] (43) at (0.5, 0.75) {};
		\node [style=none] (44) at (1, 0.75) {};
		\node [style=none] (45) at (3, 0.75) {};
		\node [style=none] (46) at (4.75, 0.75) {};
		\node [style=none] (47) at (5.25, -5.25) {$\lambda$};
		\node [style=none] (48) at (5.25, 5.25) {$F$};
		\node [style=none] (49) at (4.75, -0.75) {};
		\node [style=none] (50) at (4.75, -5.75) {};
		\node [style=none] (51) at (4.75, 5.75) {};
		\node [style=none] (52) at (4.75, 0.75) {};
		\node [style=none] (53) at (1, 5.75) {};
		\node [style=none] (54) at (1, 0.75) {};
		\node [style=none] (55) at (3, 5.75) {};
		\node [style=none] (56) at (3, 0.75) {};
		\node [style=none] (57) at (1, 5.75) {};
		\node [style=none] (58) at (3, 5.75) {};
		\node [style=none] (59) at (14.75, -2.5) {$Y$};
		\node [style=none] (60) at (12.75, 2.5) {$X$};
		\node [style=none] (61) at (14.75, 2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [in=270, out=90] (12.center) to (11.center);
		\draw (17.center) to (16.center);
		\draw [in=-90, out=90, looseness=0.75] (21.center) to (24.center);
		\draw [in=90, out=-90, looseness=1.25] (25.center) to (23.center);
		\draw (27.center) to (26);
		\draw [in=90, out=-90, looseness=0.75] (28.center) to (30.center);
		\draw [in=-90, out=90, looseness=1.25] (31.center) to (29.center);
		\draw (33.center) to (32);
		\draw (43.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sdproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-0.5, 0) {$=$};
		\node [style=none] (13) at (1.25, 5.75) {};
		\node [style=none] (14) at (1.25, -5.75) {};
		\node [style=none] (15) at (0.75, -5.25) {$C$};
		\node [style=none] (16) at (0.75, 5.25) {$C'$};
		\node [style=map] (17) at (1.25, 0) {$Q$};
		\node [style=none] (18) at (6.25, 5.75) {};
		\node [style=none] (19) at (6.25, -5.75) {};
		\node [style=none] (20) at (6.75, -5.25) {$B$};
		\node [style=none] (21) at (6.75, 5.25) {$B'$};
		\node [style=map] (22) at (6.25, 0) {$S$};
		\node [style=none] (23) at (8.75, -3) {};
		\node [style=none] (24) at (9.5, -2) {};
		\node [style=none] (25) at (10.75, -3) {};
		\node [style=none] (26) at (1.5, -0.5) {};
		\node [style=none] (27) at (6.75, 0) {};
		\node [style=large map] (28) at (9.75, -3.5) {$T_3$};
		\node [style=none] (29) at (9.75, -5.75) {};
		\node [style=none] (30) at (8.75, 3) {};
		\node [style=none] (31) at (10.75, 3) {};
		\node [style=none] (32) at (1.5, 0.5) {};
		\node [style=none] (33) at (6.75, 0) {};
		\node [style=large map] (34) at (9.75, 3.5) {$T_4$};
		\node [style=none] (35) at (9.75, 5.75) {};
		\node [style=none] (36) at (10.25, -5.25) {$\lambda$};
		\node [style=none] (37) at (10.25, 5.25) {$F$};
		\node [style=none] (38) at (3.75, 5.75) {};
		\node [style=none] (39) at (3.75, -5.75) {};
		\node [style=none] (40) at (4.25, -5.25) {$D$};
		\node [style=none] (41) at (4.25, 5.25) {$D'$};
		\node [style=map] (42) at (3.75, 0) {$R$};
		\node [style=none] (43) at (4, -0.5) {};
		\node [style=none] (44) at (4, 0.5) {};
		\node [style=none] (45) at (9.75, -3) {};
		\node [style=none] (46) at (4, 0) {};
		\node [style=none] (47) at (9.75, 3) {};
		\node [style=none] (48) at (4, 0) {};
		\node [style=none] (49) at (-5.75, -0.75) {};
		\node [style=none] (50) at (-5.75, -5.75) {};
		\node [style=none] (51) at (-3.75, -0.75) {};
		\node [style=none] (52) at (-3.75, -5.75) {};
		\node [style=none] (53) at (-6.25, -5.25) {$A$};
		\node [style=none] (54) at (-6.25, 5.25) {$A'$};
		\node [style=none] (55) at (-3.25, -5.25) {$B$};
		\node [style=none] (56) at (-3.25, 5.25) {$B'$};
		\node [style=none] (57) at (-5.75, -0.75) {};
		\node [style=none] (58) at (-3.75, -0.75) {};
		\node [style=none] (59) at (-2, -0.75) {};
		\node [style=none] (60) at (-4, 0) {$V$};
		\node [style=none] (61) at (-6.25, -0.75) {};
		\node [style=none] (62) at (-1.5, -0.75) {};
		\node [style=none] (63) at (-1.5, 0.75) {};
		\node [style=none] (64) at (-6.25, 0.75) {};
		\node [style=none] (65) at (-5.75, 0.75) {};
		\node [style=none] (66) at (-3.75, 0.75) {};
		\node [style=none] (67) at (-2, 0.75) {};
		\node [style=none] (68) at (-1.5, -5.25) {$\lambda$};
		\node [style=none] (69) at (-1.5, 5.25) {$F$};
		\node [style=none] (70) at (-2, -0.75) {};
		\node [style=none] (71) at (-2, -5.75) {};
		\node [style=none] (72) at (-2, 5.75) {};
		\node [style=none] (73) at (-2, 0.75) {};
		\node [style=none] (74) at (-5.75, 5.75) {};
		\node [style=none] (75) at (-5.75, 0.75) {};
		\node [style=none] (76) at (-3.75, 5.75) {};
		\node [style=none] (77) at (-3.75, 0.75) {};
		\node [style=none] (78) at (-5.75, 5.75) {};
		\node [style=none] (79) at (-3.75, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (14.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw [in=-90, out=90, looseness=0.75] (23.center) to (26.center);
		\draw [in=90, out=-90, looseness=1.25] (27.center) to (25.center);
		\draw (29.center) to (28);
		\draw [in=90, out=-90, looseness=0.75] (30.center) to (32.center);
		\draw [in=-90, out=90, looseness=1.25] (33.center) to (31.center);
		\draw (35.center) to (34);
		\draw (39.center) to (38.center);
		\draw [in=90, out=-90] (46.center) to (45.center);
		\draw [in=-90, out=90] (48.center) to (47.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (64.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (71.center) to (70.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (77.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/separable_dynamics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 1.25) {};
		\node [style=none] (1) at (-7.25, -3.75) {};
		\node [style=none] (2) at (-5.25, 1.25) {};
		\node [style=none] (3) at (-5.25, -3.75) {};
		\node [style=none] (5) at (-7.75, -3.25) {$A_1$};
		\node [style=none] (6) at (-7.75, 7.25) {$A_1'$};
		\node [style=none] (7) at (-4.75, -3.25) {$A_n$};
		\node [style=none] (8) at (-4.75, 7.25) {$A_n'$};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-2, 2) {};
		\node [style=none] (12) at (-2, 2) {$=$};
		\node [style=none] (13) at (-0.25, 7.75) {};
		\node [style=none] (14) at (-0.25, -3.75) {};
		\node [style=none] (15) at (-0.75, -3.25) {$A_1$};
		\node [style=none] (16) at (-0.75, 7.25) {$A_1'$};
		\node [style=map] (17) at (-0.25, 2) {$T_1$};
		\node [style=none] (18) at (2.25, 7.75) {};
		\node [style=none] (19) at (2.25, -3.75) {};
		\node [style=none] (20) at (2.75, -3.25) {$A_n$};
		\node [style=none] (21) at (2.75, 7.25) {$A_n'$};
		\node [style=map] (22) at (2.25, 2) {$T_n$};
		\node [style=none] (23) at (4, -1) {};
		\node [style=none] (24) at (4.75, 0) {};
		\node [style=none] (25) at (6, -1) {};
		\node [style=none] (26) at (0, 1.5) {};
		\node [style=none] (27) at (2.75, 2) {};
		\node [style=none] (28) at (-6.25, 7.25) {$\hdots$};
		\node [style=none] (29) at (-6.25, -3.25) {$\hdots$};
		\node [style=none] (30) at (1, 7.25) {$\hdots$};
		\node [style=none] (31) at (1, -3.25) {$\hdots$};
		\node [style=none] (32) at (4.75, -0.5) {$\hdots$};
		\node [style=large map] (33) at (5, -1.5) {$T_0$};
		\node [style=none] (34) at (5, -3.75) {};
		\node [style=none] (35) at (4, 5) {};
		\node [style=none] (36) at (6, 5) {};
		\node [style=none] (37) at (0, 2.5) {};
		\node [style=none] (38) at (2.75, 2) {};
		\node [style=none] (39) at (4.75, 4.5) {$\hdots$};
		\node [style=large map] (40) at (5, 5.5) {$T_{n+1}$};
		\node [style=none] (41) at (5, 7.75) {};
		\node [style=none] (42) at (5.5, -3.25) {$\lambda$};
		\node [style=none] (43) at (5.5, 7.25) {$F$};
		\node [style=none] (44) at (-3, -3.25) {$\lambda$};
		\node [style=none] (45) at (-3, 7.25) {$F$};
		\node [style=none] (46) at (-3.5, 1.25) {};
		\node [style=none] (47) at (-3.5, -3.75) {};
		\node [style=none] (48) at (-5.5, 2) {$V$};
		\node [style=none] (49) at (-7.75, 1.25) {};
		\node [style=none] (50) at (-3, 1.25) {};
		\node [style=none] (51) at (-3, 2.75) {};
		\node [style=none] (52) at (-7.75, 2.75) {};
		\node [style=none] (53) at (-7.25, 7.75) {};
		\node [style=none] (54) at (-7.25, 2.75) {};
		\node [style=none] (55) at (-5.25, 7.75) {};
		\node [style=none] (56) at (-5.25, 2.75) {};
		\node [style=none] (59) at (-3.5, 7.75) {};
		\node [style=none] (60) at (-3.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [in=270, out=90] (14.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw [in=-90, out=90, looseness=0.75] (23.center) to (26.center);
		\draw [in=90, out=-90, looseness=1.25] (27.center) to (25.center);
		\draw (34.center) to (33);
		\draw [in=90, out=-90, looseness=0.75] (35.center) to (37.center);
		\draw [in=-90, out=90, looseness=1.25] (38.center) to (36.center);
		\draw (41.center) to (40);
		\draw (47.center) to (46.center);
		\draw (52.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (17, 1.5) {$T_2$};
		\node [style=map] (1) at (17, -1.5) {$T_1$};
		\node [style=none] (2) at (17, 4.5) {};
		\node [style=none] (3) at (17, -4.5) {};
		\node [style=none] (4) at (15, -3.25) {};
		\node [style=none] (5) at (19, -3.25) {};
		\node [style=none] (6) at (15, 3.25) {};
		\node [style=none] (7) at (19, 3.25) {};
		\node [style=none] (8) at (19, 3.25) {};
		\node [style=none] (9) at (15.5, 2.5) {$ \color{blue} T_3$};
		\node [style=none] (10) at (17.5, -4) {$A$};
		\node [style=none] (11) at (17.5, 0) {$B$};
		\node [style=none] (12) at (17.5, 4) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [style=blue] (6.center) to (8.center);
		\draw [style=blue] (8.center) to (5.center);
		\draw [style=blue] (5.center) to (4.center);
		\draw [style=blue] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/supermeasurement_one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 3.25) {};
		\node [style=none] (1) at (3.5, -1.75) {};
		\node [style=none] (2) at (5, -1.75) {};
		\node [style=none] (7) at (3, -1.75) {};
		\node [style=none] (8) at (5.5, -1.75) {};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=none] (10) at (5.5, -2.5) {};
		\node [style=none] (11) at (3.5, -1.75) {};
		\node [style=none] (12) at (4.25, -2.25) {$\phi$};
		\node [style=none] (13) at (5, -1.75) {};
		\node [style=none] (14) at (3.5, 5.25) {};
		\node [style=none] (25) at (6.5, -1.75) {};
		\node [style=none] (26) at (8, -1.75) {};
		\node [style=none] (27) at (6, -1.75) {};
		\node [style=none] (28) at (8.5, -1.75) {};
		\node [style=none] (29) at (6, -2.5) {};
		\node [style=none] (30) at (8.5, -2.5) {};
		\node [style=none] (31) at (6.5, -1.75) {};
		\node [style=none] (32) at (7.25, -2.25) {$\psi$};
		\node [style=none] (35) at (4, 3.25) {};
		\node [style=none] (36) at (6.5, -1.75) {};
		\node [style=none] (37) at (6.5, -1.75) {};
		\node [style=none] (39) at (8, -1.75) {};
		\node [style=none] (40) at (8, -1.75) {};
		\node [style=none] (41) at (5, -1.75) {};
		\node [style=none] (42) at (5, -1.75) {};
		\node [style=none] (43) at (7.5, 3.25) {};
		\node [style=none] (44) at (5, -1.75) {};
		\node [style=none] (45) at (5, -1.75) {};
		\node [style=none] (46) at (8, 7) {};
		\node [style=none] (47) at (2.75, 3.25) {};
		\node [style=large map] (49) at (2.75, 3.25) {$U_1^1$};
		\node [style=none] (50) at (4, 5.25) {};
		\node [style=none] (51) at (1.5, 3.25) {};
		\node [style=none] (52) at (1.5, 5.25) {};
		\node [style=none] (53) at (1, 4.75) {};
		\node [style=none] (56) at (8, 3.25) {};
		\node [style=none] (60) at (7.5, 7) {};
		\node [style=large map] (61) at (2.75, 5.25) {$\tilde{E}_1^2$};
		\node [style=none] (62) at (2.75, 5.25) {};
		\node [style=none] (63) at (2.75, 7) {};
		\node [style=none] (64) at (2.75, 5.25) {};
		\node [style=map] (65) at (-6.5, 3.25) {$E_1^2$};
		\node [style=none] (66) at (-6.75, 3.25) {};
		\node [style=none] (67) at (-6.75, -1.75) {};
		\node [style=none] (68) at (-5.25, -1.75) {};
		\node [style=none] (69) at (-7.25, -1.75) {};
		\node [style=none] (70) at (-4.75, -1.75) {};
		\node [style=none] (71) at (-7.25, -2.5) {};
		\node [style=none] (72) at (-4.75, -2.5) {};
		\node [style=none] (73) at (-6.75, -1.75) {};
		\node [style=none] (74) at (-6, -2.25) {$\phi$};
		\node [style=none] (75) at (-5.25, -1.75) {};
		\node [style=none] (77) at (-3.75, -1.75) {};
		\node [style=none] (78) at (-2.25, -1.75) {};
		\node [style=none] (79) at (-4.25, -1.75) {};
		\node [style=none] (80) at (-1.75, -1.75) {};
		\node [style=none] (81) at (-4.25, -2.5) {};
		\node [style=none] (82) at (-1.75, -2.5) {};
		\node [style=none] (83) at (-3.75, -1.75) {};
		\node [style=none] (84) at (-3, -2.25) {$\psi$};
		\node [style=none] (85) at (-6.25, 3.25) {};
		\node [style=none] (86) at (-3.75, -1.75) {};
		\node [style=none] (87) at (-3.75, -1.75) {};
		\node [style=none] (88) at (-2.25, -1.75) {};
		\node [style=none] (89) at (-2.25, -1.75) {};
		\node [style=none] (90) at (-5.25, -1.75) {};
		\node [style=none] (91) at (-5.25, -1.75) {};
		\node [style=none] (92) at (-2.75, 3.25) {};
		\node [style=none] (93) at (-5.25, -1.75) {};
		\node [style=none] (94) at (-5.25, -1.75) {};
		\node [style=none] (95) at (-2.25, 7) {};
		\node [style=none] (96) at (-7.5, 3.25) {};
		\node [style=none] (99) at (-6.5, 4) {};
		\node [style=none] (102) at (-2.25, 3.25) {};
		\node [style=none] (103) at (-2.75, 7) {};
		\node [style=none] (106) at (-6.5, 7) {};
		\node [style=none] (107) at (0, 3) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw [bend right=90, looseness=0.50] (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (27.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw [bend right=90, looseness=0.50] (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw [in=-90, out=90, looseness=1.50] (36.center) to (35.center);
		\draw [in=-90, out=90, looseness=1.50] (44.center) to (43.center);
		\draw (0.center) to (14.center);
		\draw (35.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw (40.center) to (46.center);
		\draw (43.center) to (60.center);
		\draw [style=dashed] (64.center) to (63.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (70.center);
		\draw (69.center) to (71.center);
		\draw [bend right=90, looseness=0.50] (71.center) to (72.center);
		\draw (72.center) to (70.center);
		\draw (79.center) to (80.center);
		\draw (79.center) to (81.center);
		\draw [bend right=90, looseness=0.50] (81.center) to (82.center);
		\draw (82.center) to (80.center);
		\draw [in=-90, out=90, looseness=1.50] (86.center) to (85.center);
		\draw [in=-90, out=90, looseness=1.50] (93.center) to (92.center);
		\draw (89.center) to (95.center);
		\draw (92.center) to (103.center);
		\draw [style=dashed] (65) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/supermeasurement_probs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -2.25) {$\phi$};
		\node [style=large map] (1) at (-0.5, 0) {$f(E)$};
		\node [style=none] (2) at (0, 2.25) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1, 2.25) {};
		\node [style=none] (5) at (0.5, -1.25) {$S$};
		\node [style=none] (6) at (0.5, 1.25) {$S$};
		\node [style=none] (7) at (-1.5, 1.25) {$M$};
		\node [style=large map] (9) at (-0.5, 2.5) {$F$};
		\node [style=none] (10) at (-0.5, 4.5) {};
		\node [style=none] (11) at (0, 3.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (4.center);
		\draw [style=dashed](9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ten_ass.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (17, -1.5) {$T_1$};
		\node [style=none] (2) at (17, 1.25) {};
		\node [style=none] (3) at (17, -4.25) {};
		\node [style=map] (14) at (20, -1.5) {$T_2$};
		\node [style=none] (15) at (20, 1.25) {};
		\node [style=none] (16) at (20, -4.25) {};
		\node [style=none] (17) at (24, -1.5) {$=$};
		\node [style=map] (18) at (26, -1.5) {$T_3$};
		\node [style=none] (19) at (26, 1.25) {};
		\node [style=none] (20) at (26, -4.25) {};
		\node [style=none] (21) at (15, -3) {};
		\node [style=none] (22) at (22, -3) {};
		\node [style=none] (23) at (15, 0) {};
		\node [style=none] (24) at (22, 0) {};
		\node [style=none] (25) at (15.5, -0.5) {$\color{blue} T_3$};
		\node [style=none] (26) at (17.5, -3.75) {};
		\node [style=none] (27) at (17.5, -3.75) {$A$};
		\node [style=none] (28) at (20.5, -3.75) {$C$};
		\node [style=none] (29) at (17.5, 0.75) {$B$};
		\node [style=none] (30) at (20.5, 0.75) {$D$};
		\node [style=none] (31) at (27.5, -3.5) {$A \otimes C$};
		\node [style=none] (32) at (27.5, 0.75) {$B \otimes D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw [style=blue] (23.center) to (21.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (22.center) to (24.center);
		\draw [style=blue] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tonei.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 3) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (17) at (-0.75, 5) {};
		\node [style=none] (20) at (-1.75, 2.25) {};
		\node [style=none] (21) at (-1.75, 0.75) {};
		\node [style=none] (24) at (-1.75, 3.25) {};
		\node [style=semilarge map] (43) at (-0.75, 3) {$T_1$};
		\node [style=none] (45) at (0.25, 3) {};
		\node [style=none] (46) at (0.25, 0) {};
		\node [style=point] (47) at (-1.75, 0.75) {$i$};
		\node [style=map] (48) at (3.75, 3) {$E_1^i$};
		\node [style=none] (49) at (3.25, 3) {};
		\node [style=none] (50) at (4.25, 3) {};
		\node [style=none] (51) at (3.25, 0) {};
		\node [style=none] (52) at (4.25, 0) {};
		\node [style=none] (53) at (3.75, 5) {};
		\node [style=none] (54) at (1.75, 3) {$=:$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=dashed] (0.center) to (17.center);
		\draw [style=dashed, in=90, out=-90, looseness=1.50] (20.center) to (21.center);
		\draw [style=dashed] (20.center) to (24.center);
		\draw [style=none] (46.center) to (45.center);
		\draw [style=none] (51.center) to (49.center);
		\draw [style=none] (52.center) to (50.center);
		\draw [style=dashed] (53.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ttwoi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 3) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (17) at (-0.75, 5) {};
		\node [style=none] (20) at (0.25, 2.25) {};
		\node [style=none] (21) at (0.25, 0.75) {};
		\node [style=none] (24) at (0.25, 3.25) {};
		\node [style=semilarge map] (43) at (-0.75, 3) {$T_2$};
		\node [style=none] (45) at (-1.75, 3) {};
		\node [style=none] (46) at (-1.75, 0) {};
		\node [style=point] (47) at (0.25, 0.75) {$i$};
		\node [style=map] (48) at (3.75, 3) {$E_2^i$};
		\node [style=none] (49) at (4.25, 3) {};
		\node [style=none] (50) at (3.25, 3) {};
		\node [style=none] (51) at (4.25, 0) {};
		\node [style=none] (52) at (3.25, 0) {};
		\node [style=none] (53) at (3.75, 5) {};
		\node [style=none] (54) at (1.75, 3) {$=:$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=dashed] (0.center) to (17.center);
		\draw [style=dashed, in=90, out=-90, looseness=1.50] (20.center) to (21.center);
		\draw [style=dashed] (20.center) to (24.center);
		\draw [style=none] (46.center) to (45.center);
		\draw [style=none] (51.center) to (49.center);
		\draw [style=none] (52.center) to (50.center);
		\draw [style=dashed] (53.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two_mus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 3.25) {};
		\node [style=none] (1) at (-2.25, -1.75) {};
		\node [style=none] (2) at (-0.75, -1.75) {};
		\node [style=none] (7) at (-2.75, -1.75) {};
		\node [style=none] (8) at (-0.25, -1.75) {};
		\node [style=none] (9) at (-2.75, -2.5) {};
		\node [style=none] (10) at (-0.25, -2.5) {};
		\node [style=none] (11) at (-2.25, -1.75) {};
		\node [style=none] (12) at (-1.5, -2.25) {$\phi$};
		\node [style=none] (13) at (-0.75, -1.75) {};
		\node [style=none] (14) at (-2.25, 5.25) {};
		\node [style=none] (25) at (0.75, -1.75) {};
		\node [style=none] (26) at (2.25, -1.75) {};
		\node [style=none] (27) at (0.25, -1.75) {};
		\node [style=none] (28) at (2.75, -1.75) {};
		\node [style=none] (29) at (0.25, -2.5) {};
		\node [style=none] (30) at (2.75, -2.5) {};
		\node [style=none] (31) at (0.75, -1.75) {};
		\node [style=none] (32) at (1.5, -2.25) {$\psi$};
		\node [style=none] (35) at (-1.75, 3.25) {};
		\node [style=none] (36) at (0.75, -1.75) {};
		\node [style=none] (37) at (0.75, -1.75) {};
		\node [style=none] (39) at (2.25, -1.75) {};
		\node [style=none] (40) at (2.25, -1.75) {};
		\node [style=none] (41) at (-0.75, -1.75) {};
		\node [style=none] (42) at (-0.75, -1.75) {};
		\node [style=none] (43) at (1.75, 3.25) {};
		\node [style=none] (44) at (-0.75, -1.75) {};
		\node [style=none] (45) at (-0.75, -1.75) {};
		\node [style=none] (46) at (2.25, 5.25) {};
		\node [style=none] (47) at (-3, 3.25) {};
		\node [style=large map] (49) at (-3, 3.25) {$U_1^1$};
		\node [style=none] (50) at (-1.75, 5.25) {};
		\node [style=none] (51) at (-4.25, 3.25) {};
		\node [style=none] (52) at (-4.25, 5.25) {};
		\node [style=none] (53) at (-4.75, 4.75) {};
		\node [style=none] (54) at (-5, 4.75) {$M_1^1$};
		\node [style=large map] (55) at (3, 3.25) {$U_2^1$};
		\node [style=none] (56) at (2.25, 3.25) {};
		\node [style=none] (57) at (4.25, 3.25) {};
		\node [style=none] (58) at (4.25, 5.25) {};
		\node [style=none] (59) at (5, 4.75) {$M_2^1$};
		\node [style=none] (60) at (1.75, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw [bend right=90, looseness=0.50] (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (27.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw [bend right=90, looseness=0.50] (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw [in=-90, out=90, looseness=1.50] (36.center) to (35.center);
		\draw [in=-90, out=90, looseness=1.50] (44.center) to (43.center);
		\draw (0.center) to (14.center);
		\draw (35.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw (40.center) to (46.center);
		\draw (57.center) to (58.center);
		\draw (43.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wigners_friend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0.75, -2) {$\phi$};
		\node [style=large map] (1) at (0, 0.25) {$U_1$};
		\node [style=none] (2) at (0.75, 5) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.75, 5) {};
		\node [style=none] (9) at (0, 4.75) {};
		\node [style=large map] (11) at (0, 2.75) {$U_2$};
		\node [style=none] (12) at (0.25, 3) {};
		\node [style=none] (13) at (0.25, 5) {};
		\node [style=none] (14) at (0.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (4.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

